Decoding quantum error correction with Ising model hardware

Fault tolerant quantum computers will require efficient co-processors for real-time decoding of their adopted quantum error correction protocols. In this work we examine the possibility of using specialised Ising model hardware to perform this decoding task. Examples of Ising model hardware include quantum annealers such as those produced by D-Wave Systems Inc., as well as classical devices such as those produced by Hitatchi and Fujitsu and optical devices known as coherent Ising machines. We use the coherent parity check (CPC) framework to derive an Ising model mapping of the quantum error correction decoding problem for an uncorrelated quantum error model. A specific advantage of our Ising model mapping is that it is compatible with maximum entropy inference techniques which can outperform maximum likelihood decoding in some circumstances. We use numerical calculations within our framework to demonstrate that maximum entropy decoding can not only lead to improved error suppression, but can also shift threshold values for simple codes. As a high value problem for which a small advantage can lead to major gains, we argue that decoding quantum codes is an ideal use case for quantum annealers. In addition, the structure of quantum error correction codes allows application specific integrated circuit (ASIC) annealing hardware to reduce embedding costs, a major bottleneck in quantum annealing. Finally, we also propose a way in which a quantum annealer could be optimally used as part of a hybrid quantum-classical decoding scheme.

==> tikzit/measurement_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/measurement_definition_Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.5, -4) {};
		\node [style={classical_parity_checkY}] (6) at (8, -4) {};
		\node [style={arrow_end}] (7) at (1.5, -4.5) {};
		\node [style={arrow_end}] (8) at (2, -4.5) {};
		\node [style={arrow_end}] (9) at (2.5, -4.5) {};
		\node [style={arrow_end}] (10) at (7.75, -4.75) {};
		\node [style={arrow_end}] (11) at (7.5, -4.75) {};
		\node [style={arrow_end}] (12) at (7.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/measurement_definition_Y_no_sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.5, -4) {};
		\node [style={classical_parity_check}] (6) at (8, -4) {};
		\node [style={arrow_end}] (7) at (1.5, -4.5) {};
		\node [style={arrow_end}] (8) at (2, -4.5) {};
		\node [style={arrow_end}] (9) at (2.5, -4.5) {};
		\node [style={arrow_end}] (10) at (7.75, -4.75) {};
		\node [style={arrow_end}] (11) at (7.5, -4.75) {};
		\node [style={arrow_end}] (12) at (7.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/measurement_definition_Yself.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.5, -4) {};
		\node [style={classical_parity_checkY}] (6) at (8, -4) {};
		\node [style={arrow_end}] (7) at (1.5, -4.5) {};
		\node [style={arrow_end}] (8) at (2, -4.5) {};
		\node [style={arrow_end}] (9) at (2.5, -4.5) {};
		\node [style={arrow_end}] (10) at (7.75, -4.75) {};
		\node [style={arrow_end}] (11) at (7.5, -4.75) {};
		\node [style={arrow_end}] (12) at (7.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (1) to (10);
		\draw [style=propagation, in=135, out=45, loop] (2) to ();
		\draw [style=simple] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/measurement_definition_Yself_no_sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (7, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.5, -4) {};
		\node [style={classical_parity_check}] (6) at (8, -4) {};
		\node [style={arrow_end}] (7) at (1.5, -4.5) {};
		\node [style={arrow_end}] (8) at (2, -4.5) {};
		\node [style={arrow_end}] (9) at (2.5, -4.5) {};
		\node [style={arrow_end}] (10) at (7.75, -4.75) {};
		\node [style={arrow_end}] (11) at (7.5, -4.75) {};
		\node [style={arrow_end}] (12) at (7.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (1) to (10);
		\draw [style=propagation, in=135, out=45, loop] (2) to ();
		\draw [style=simple] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/measurement_definition_self.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={arrow_end}] (0) at (3, -4) {};
		\node [style={classical_parity_check}] (1) at (6.75, -4) {};
		\node [style={parity_check_qubit}] (2) at (2, -4) {};
		\node [style={arrow_end}] (3) at (3, -4) {};
		\node [style={arrow_end}] (4) at (6, -4) {};
		\node [style={classical_data_phase}] (5) at (7.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (3) to (4);
		\draw [style=propagation, in=135, out=45, loop] (2) to ();
		\draw [style=simple] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/over_time.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (1.5, 4.75) {};
		\node [style={classical_data_phase}] (1) at (1.5, 5.75) {};
		\node [style={classical_parity_check}] (2) at (1.5, 5.25) {};
		\node [style={classical_data_bit}] (5) at (3, 4.75) {};
		\node [style={classical_data_phase}] (6) at (3, 5.75) {};
		\node [style={classical_parity_check}] (7) at (2.25, 5.25) {};
		\node [style={classical_parity_check}] (8) at (2.25, 6) {};
		\node [style={classical_parity_check}] (9) at (2.25, 4.5) {};
		\node [style={classical_data_phase}] (10) at (4.5, 5.75) {};
		\node [style={classical_data_bit}] (11) at (4.5, 4.75) {};
		\node [style={classical_parity_check}] (12) at (3.75, 6) {};
		\node [style={classical_parity_check}] (13) at (3.75, 5.25) {};
		\node [style={classical_parity_check}] (14) at (3.75, 4.5) {};
		\node [style=h2] (15) at (1, 5.75) {};
		\node [style=h1] (16) at (1, 4.75) {};
		\node [style=J] (17) at (1, 5.25) {};
		\node [style=J] (18) at (2.75, 5.25) {};
		\node [style=J] (19) at (3.25, 5.25) {};
		\node [style={arrow_end}] (20) at (1.5, 4) {};
		\node [style={arrow_end}] (21) at (1.75, 4) {};
		\node [style={arrow_end}] (22) at (1.25, 4) {};
		\node [style={arrow_end}] (23) at (1.25, 6.5) {};
		\node [style={arrow_end}] (24) at (1.5, 6.5) {};
		\node [style={arrow_end}] (25) at (1.75, 6.5) {};
		\node [style={arrow_end}] (26) at (3.25, 6.5) {};
		\node [style={arrow_end}] (27) at (2.75, 6.5) {};
		\node [style={arrow_end}] (28) at (3, 6.5) {};
		\node [style={arrow_end}] (29) at (4.75, 6.5) {};
		\node [style={arrow_end}] (30) at (4.25, 6.5) {};
		\node [style={arrow_end}] (31) at (4.5, 6.5) {};
		\node [style={arrow_end}] (32) at (3.25, 4) {};
		\node [style={arrow_end}] (33) at (2.75, 4) {};
		\node [style={arrow_end}] (34) at (3, 4) {};
		\node [style={arrow_end}] (35) at (4.75, 4) {};
		\node [style={arrow_end}] (36) at (4.25, 4) {};
		\node [style={arrow_end}] (37) at (4.5, 4) {};
		\node [style=dotdotdot] (38) at (5.25, 5.25) {};
		\node [style=h2] (39) at (2.25, 6.5) {};
		\node [style=h2] (40) at (3.75, 6.5) {};
		\node [style=h1] (41) at (2.25, 4) {};
		\node [style=h1] (42) at (3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (5) to (14);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (22) to (0);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (1) to (23);
		\draw [style=simple] (1) to (24);
		\draw [style=simple] (1) to (25);
		\draw [style=simple] (6) to (27);
		\draw [style=simple] (6) to (28);
		\draw [style=simple] (6) to (26);
		\draw [style=simple] (10) to (30);
		\draw [style=simple] (10) to (30);
		\draw [style=simple] (10) to (31);
		\draw [style=simple] (10) to (29);
		\draw [style=simple] (11) to (36);
		\draw [style=simple] (11) to (37);
		\draw [style=simple] (11) to (35);
		\draw [style=simple] (5) to (33);
		\draw [style=simple] (5) to (34);
		\draw [style=simple] (5) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/over_time_no_sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (1.5, 4.75) {};
		\node [style={classical_data_phase}] (1) at (1.5, 5.75) {};
		\node [style={classical_parity_check}] (2) at (1.5, 5.25) {};
		\node [style={classical_parity_check}] (3) at (1, 5.75) {};
		\node [style={classical_parity_check}] (4) at (1, 4.75) {};
		\node [style={classical_data_bit}] (5) at (3, 4.75) {};
		\node [style={classical_data_phase}] (6) at (3, 5.75) {};
		\node [style={classical_parity_check}] (7) at (2.25, 5.25) {};
		\node [style={classical_parity_check}] (8) at (2.25, 6) {};
		\node [style={classical_parity_check}] (9) at (2.25, 4.5) {};
		\node [style={classical_data_phase}] (10) at (4.5, 5.75) {};
		\node [style={classical_data_bit}] (11) at (4.5, 4.75) {};
		\node [style={classical_parity_check}] (12) at (3.75, 6) {};
		\node [style={classical_parity_check}] (13) at (3.75, 5.25) {};
		\node [style={classical_parity_check}] (14) at (3.75, 4.5) {};
		\node [style=Z] (15) at (0.5, 5.75) {};
		\node [style=X] (16) at (0.5, 4.75) {};
		\node [style=yn] (17) at (1, 5.25) {};
		\node [style=yn] (18) at (2.75, 5.25) {};
		\node [style=yn] (19) at (3.25, 5.25) {};
		\node [style={arrow_end}] (20) at (1.5, 4) {};
		\node [style={arrow_end}] (21) at (1.75, 4) {};
		\node [style={arrow_end}] (22) at (1.25, 4) {};
		\node [style={arrow_end}] (23) at (1.25, 6.5) {};
		\node [style={arrow_end}] (24) at (1.5, 6.5) {};
		\node [style={arrow_end}] (25) at (1.75, 6.5) {};
		\node [style={arrow_end}] (26) at (3.25, 6.5) {};
		\node [style={arrow_end}] (27) at (2.75, 6.5) {};
		\node [style={arrow_end}] (28) at (3, 6.5) {};
		\node [style={arrow_end}] (29) at (4.75, 6.5) {};
		\node [style={arrow_end}] (30) at (4.25, 6.5) {};
		\node [style={arrow_end}] (31) at (4.5, 6.5) {};
		\node [style={arrow_end}] (32) at (3.25, 4) {};
		\node [style={arrow_end}] (33) at (2.75, 4) {};
		\node [style={arrow_end}] (34) at (3, 4) {};
		\node [style={arrow_end}] (35) at (4.75, 4) {};
		\node [style={arrow_end}] (36) at (4.25, 4) {};
		\node [style={arrow_end}] (37) at (4.5, 4) {};
		\node [style=rn] (38) at (5.25, 5.25) {};
		\node [style=Z] (39) at (2.25, 6.5) {};
		\node [style=Z] (40) at (3.75, 6.5) {};
		\node [style=X] (41) at (2.25, 4) {};
		\node [style=X] (42) at (3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (5) to (14);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (22) to (0);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (1) to (23);
		\draw [style=simple] (1) to (24);
		\draw [style=simple] (1) to (25);
		\draw [style=simple] (6) to (27);
		\draw [style=simple] (6) to (28);
		\draw [style=simple] (6) to (26);
		\draw [style=simple] (10) to (30);
		\draw [style=simple] (10) to (30);
		\draw [style=simple] (10) to (31);
		\draw [style=simple] (10) to (29);
		\draw [style=simple] (11) to (36);
		\draw [style=simple] (11) to (37);
		\draw [style=simple] (11) to (35);
		\draw [style=simple] (5) to (33);
		\draw [style=simple] (5) to (34);
		\draw [style=simple] (5) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/over_time_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (1.5, 4.75) {};
		\node [style={classical_data_phase}] (1) at (1.5, 5.75) {};
		\node [style={classical_parity_check}] (2) at (1.5, 5.25) {};
		\node [style={classical_parity_check}] (3) at (1, 5.75) {};
		\node [style={classical_parity_check}] (4) at (1, 4.75) {};
		\node [style={classical_data_bit}] (5) at (3, 4.75) {};
		\node [style={classical_data_phase}] (6) at (3, 5.75) {};
		\node [style={classical_parity_check}] (7) at (2.25, 5.25) {};
		\node [style={classical_parity_check}] (8) at (2.25, 6) {};
		\node [style={classical_parity_check}] (9) at (2.25, 4.5) {};
		\node [style={classical_data_phase}] (10) at (4.5, 5.75) {};
		\node [style={classical_data_bit}] (11) at (4.5, 4.75) {};
		\node [style={classical_parity_check}] (12) at (3.75, 6) {};
		\node [style={classical_parity_check}] (13) at (3.75, 5.25) {};
		\node [style={classical_parity_check}] (14) at (3.75, 4.5) {};
		\node [style=h2] (15) at (0.5, 5.75) {};
		\node [style=h1] (16) at (0.5, 4.75) {};
		\node [style=J] (17) at (1, 5.25) {};
		\node [style=J] (18) at (2.75, 5.25) {};
		\node [style=J] (19) at (3.25, 5.25) {};
		\node [style={arrow_end}] (20) at (1.5, 4) {};
		\node [style={arrow_end}] (21) at (1.75, 4) {};
		\node [style={arrow_end}] (22) at (1.25, 4) {};
		\node [style={arrow_end}] (23) at (1.25, 6.5) {};
		\node [style={arrow_end}] (24) at (1.5, 6.5) {};
		\node [style={arrow_end}] (25) at (1.75, 6.5) {};
		\node [style={arrow_end}] (26) at (3.25, 6.5) {};
		\node [style={arrow_end}] (27) at (2.75, 6.5) {};
		\node [style={arrow_end}] (28) at (3, 6.5) {};
		\node [style={arrow_end}] (29) at (4.75, 6.5) {};
		\node [style={arrow_end}] (30) at (4.25, 6.5) {};
		\node [style={arrow_end}] (31) at (4.5, 6.5) {};
		\node [style={arrow_end}] (32) at (3.25, 4) {};
		\node [style={arrow_end}] (33) at (2.75, 4) {};
		\node [style={arrow_end}] (34) at (3, 4) {};
		\node [style={arrow_end}] (35) at (4.75, 4) {};
		\node [style={arrow_end}] (36) at (4.25, 4) {};
		\node [style={arrow_end}] (37) at (4.5, 4) {};
		\node [style=dotdotdot] (38) at (5.25, 5.25) {};
		\node [style=h2] (39) at (2.25, 6.5) {};
		\node [style=h2] (40) at (3.75, 6.5) {};
		\node [style=h1] (41) at (2.25, 4) {};
		\node [style=h1] (42) at (3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (5) to (14);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (22) to (0);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (1) to (23);
		\draw [style=simple] (1) to (24);
		\draw [style=simple] (1) to (25);
		\draw [style=simple] (6) to (27);
		\draw [style=simple] (6) to (28);
		\draw [style=simple] (6) to (26);
		\draw [style=simple] (10) to (30);
		\draw [style=simple] (10) to (30);
		\draw [style=simple] (10) to (31);
		\draw [style=simple] (10) to (29);
		\draw [style=simple] (11) to (36);
		\draw [style=simple] (11) to (37);
		\draw [style=simple] (11) to (35);
		\draw [style=simple] (5) to (33);
		\draw [style=simple] (5) to (34);
		\draw [style=simple] (5) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/soft_to_hard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_parity_check}] (0) at (-0.75, 0) {};
		\node [style={arrow_end}] (1) at (-0.25, 0) {};
		\node [style={arrow_end}] (2) at (0.5, 0) {};
		\node [style={hard_parity_constraint}] (3) at (1, 0) {};
		\node [style={classical_data}] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (1) to (2);
		\draw [style=simple] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/unmeasured_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (6.75, 7.5) {};
		\node [style={arrow_end}] (1) at (6, 7.5) {};
		\node [style={arrow_end}] (2) at (3, 7.5) {};
		\node [style={classical_data_phase}] (3) at (7.25, 7.5) {};
		\node [style={arrow_end}] (4) at (3, 7.5) {};
		\node [style={data_qubit}] (5) at (2, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/unmeasured_definition_Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (6.75, 7.25) {};
		\node [style={arrow_end}] (1) at (6, 7.5) {};
		\node [style={arrow_end}] (2) at (3, 7.5) {};
		\node [style={classical_data_phase}] (3) at (7.25, 7.25) {};
		\node [style={arrow_end}] (4) at (3, 7.5) {};
		\node [style={data_qubit}] (5) at (2, 7.5) {};
		\node [style={classical_parity_checkY}] (6) at (7, 7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (2) to (1);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/unmeasured_definition_Y_no_sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={classical_data_bit}] (0) at (6.75, 7.25) {};
		\node [style={arrow_end}] (1) at (6, 7.5) {};
		\node [style={arrow_end}] (2) at (3, 7.5) {};
		\node [style={classical_data_phase}] (3) at (7.25, 7.25) {};
		\node [style={arrow_end}] (4) at (3, 7.5) {};
		\node [style={data_qubit}] (5) at (2, 7.5) {};
		\node [style={classical_parity_check}] (6) at (7, 7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={big_arrow}] (2) to (1);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
